Scalable Regularization of Scene Graph Generation Models using Symbolic Theories

Several techniques have recently aimed to improve the performance of deep learning models for Scene Graph Generation (SGG) by incorporating background knowledge. State-of-the-art techniques can be divided into two families: one where the background knowledge is incorporated into the model in a subsymbolic fashion, and another in which the background knowledge is maintained in symbolic form. Despite promising results, both families of techniques face several shortcomings: the first one requires ad-hoc, more complex neural architectures increasing the training or inference cost; the second one suffers from limited scalability w.r.t. the size of the background knowledge. Our work introduces a regularization technique for injecting symbolic background knowledge into neural SGG models that overcomes the limitations of prior art. Our technique is model-agnostic, does not incur any cost at inference time, and scales to previously unmanageable background knowledge sizes. We demonstrate that our technique can improve the accuracy of state-of-the-art SGG models, by up to 33%.

==> 00_AAAI SGG/imp.tex <==
\begin{tikzpicture}
\pgfplotstableread{
0 12.23
10 7.49
20 6.89
30 6.63
40 6.46
50 5.36
}\impmrhundred

\pgfplotstableread{
0 15.30
10 15.13
20 13.91
30 13.55
40 11.3
50 11.28
}\impmrhundredngp

\pgfplotstableread{
0 19.92
10 4.79
20 4.48
30 4.38
40 4.42
50 3.06
}\impzsrhundred

\pgfplotstableread{
0 21.84
10 21.01
20 21.34
30 21.03
40 18.53
50 18.99
}\impzsrhundredngp

\begin{axis}[
    font=\Large,
    xmin=-5, xmax=55,
    ymin=0, ymax=25,
    xtick={0,10,20,30,40,50},
    xticklabels={0\%,-10\%,-20\%,-30\%,-40\%,-50\%},   % <---
    ytick={5,10,15,20},
    yticklabels={5\%,10\%,15\%,20\%},   % <---
    %xlabel={\% Data reduction},
    %ylabel={\% Accuracy}
]

\addplot [
    color=blue, 
    mark=*,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/12.23/above,1/7.46/above,2/6.89/above,3/6.63/above,4/6.46/above,5/5.36/above}
] table {\impmrhundred};
%\addlegendentry{IMP}

\addplot [
    color=blue, 
    mark=*,
    dotted,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/15.30/above,1/15.13/above,2/13.91/above,3/13.55/above,4/11.3/above,5/11.28/above}
] table {\impmrhundredngp};
%\addlegendentry{IMP w/ NGP}

\addplot [
    color=orange, 
    mark=*,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/19.92/below,1/4.79/below,2/4.48/below,3/4.38/below,4/4.42/below,5/3.06/below}
] table {\impzsrhundred};
%\addlegendentry{IMP}

\addplot [
    color=orange, 
    mark=*,
    dotted,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/21.84/above,1/21.01/above,2/21.34/above,3/21.03/above,4/18.53/above,5/18.99/above}
] table {\impzsrhundredngp};
%\addlegendentry{IMP w/ NGP}


\end{axis}
\end{tikzpicture}

==> 00_AAAI SGG/vctree.tex <==
\begin{tikzpicture}
\pgfplotstableread{
0  18.11
10 17.03
20 14.54
30 15.01
40 14.55
50 13.39
}\vctreemrhundred

\pgfplotstableread{
0 18.92
10  17.96
20 16.45
30 16.96
40 16.16
50 14.86
}\vctreemrhundredngp

\pgfplotstableread{
0 5.52
10 5.83
20 4.79
30 4.65
40 4.34
50 4.72
}\vctreezsrhundred

\pgfplotstableread{
0 6.04
10  5.73
20 5.57
30 5.49
40 5.38
50 4.83
}\vctreezsrhundredngp

\begin{axis}[
    font=\Large,
    xmin=-5, xmax=55,
    ymin=2, ymax=21,
    xtick={0,10,20,30,40,50},
    xticklabels={0\%,-10\%,-20\%,-30\%,-40\%,-50\%},   % <---
    ytick={5,10,15,20},
    yticklabels={5\%,10\%,15\%,20\%},   % <---
    %xlabel={\% Data reduction},
    %ylabel={\% Accuracy}
]

\addplot [
    color=blue, 
    mark=*,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/18.11/below,1/17.03/below,2/14.54/below,3/15.01/below,4/14.55/below,5/13.39/below}
] table {\vctreemrhundred};
%\addlegendentry{VCTree}

\addplot [
    color=blue, 
    mark=*,
    dashed,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/18.92/above,1/17.96/above,2/16.54/above,3/16.96/above,4/16.16/above,5/14.86/above}
] table {\vctreemrhundredngp};
%\addlegendentry{VCTree w/ NGP}

\addplot [
    color=orange, 
    mark=*,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/5.52/below,1/5.83/below,2/4.79/below,3/4.65/below,4/4.34/below,5/4.72/below}
] table {\vctreezsrhundred};
%\addlegendentry{VCTree}

\addplot [
    color=orange, 
    mark=*,
    dashed,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/6.04/above,1/5.73/above,2/5.57/above,3/5.49/above,4/5.38/above,5/4.83/above}
] table {\vctreezsrhundredngp};
%\addlegendentry{VCTree w/ NGP}

\end{axis}
\end{tikzpicture}

==> imp.tex <==
\begin{tikzpicture}
\pgfplotstableread{
0 12.23
10 7.49
20 6.89
30 6.63
40 6.46
50 5.36
}\impmrhundred

\pgfplotstableread{
0 15.30
10 15.13
20 13.91
30 13.55
40 11.3
50 11.28
}\impmrhundredngp

\pgfplotstableread{
0 19.92
10 4.79
20 4.48
30 4.38
40 4.42
50 3.06
}\impzsrhundred

\pgfplotstableread{
0 21.84
10 21.01
20 21.34
30 21.03
40 18.53
50 18.99
}\impzsrhundredngp

\begin{axis}[
    font=\Large,
    xmin=-5, xmax=55,
    ymin=0, ymax=25,
    xtick={0,10,20,30,40,50},
    xticklabels={0\%,-10\%,-20\%,-30\%,-40\%,-50\%},   % <---
    ytick={5,10,15,20},
    yticklabels={5\%,10\%,15\%,20\%},   % <---
    %xlabel={\% Data reduction},
    %ylabel={\% Accuracy}
]

\addplot [
    color=blue, 
    mark=*,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/12.23/above,1/7.46/above,2/6.89/above,3/6.63/above,4/6.46/above,5/5.36/above}
] table {\impmrhundred};
%\addlegendentry{IMP}

\addplot [
    color=blue, 
    mark=*,
    dotted,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/15.30/above,1/15.13/above,2/13.91/above,3/13.55/above,4/11.3/above,5/11.28/above}
] table {\impmrhundredngp};
%\addlegendentry{IMP w/ NGP}

\addplot [
    color=orange, 
    mark=*,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/19.92/below,1/4.79/below,2/4.48/below,3/4.38/below,4/4.42/below,5/3.06/below}
] table {\impzsrhundred};
%\addlegendentry{IMP}

\addplot [
    color=orange, 
    mark=*,
    dotted,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/21.84/above,1/21.01/above,2/21.34/above,3/21.03/above,4/18.53/above,5/18.99/above}
] table {\impzsrhundredngp};
%\addlegendentry{IMP w/ NGP}


\end{axis}
\end{tikzpicture}

==> vctree.tex <==
\begin{tikzpicture}
\pgfplotstableread{
0  18.11
10 17.03
20 14.54
30 15.01
40 14.55
50 13.39
}\vctreemrhundred

\pgfplotstableread{
0 18.92
10  17.96
20 16.45
30 16.96
40 16.16
50 14.86
}\vctreemrhundredngp

\pgfplotstableread{
0 5.52
10 5.83
20 4.79
30 4.65
40 4.34
50 4.72
}\vctreezsrhundred

\pgfplotstableread{
0 6.04
10  5.73
20 5.57
30 5.49
40 5.38
50 4.83
}\vctreezsrhundredngp

\begin{axis}[
    font=\Large,
    xmin=-5, xmax=55,
    ymin=2, ymax=21,
    xtick={0,10,20,30,40,50},
    xticklabels={0\%,-10\%,-20\%,-30\%,-40\%,-50\%},   % <---
    ytick={5,10,15,20},
    yticklabels={5\%,10\%,15\%,20\%},   % <---
    %xlabel={\% Data reduction},
    %ylabel={\% Accuracy}
]

\addplot [
    color=blue, 
    mark=*,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/18.11/below,1/17.03/below,2/14.54/below,3/15.01/below,4/14.55/below,5/13.39/below}
] table {\vctreemrhundred};
%\addlegendentry{VCTree}

\addplot [
    color=blue, 
    mark=*,
    dashed,
    mark options={
    	draw=blue,
    	fill=blue
    },
    nodes near some coords={0/18.92/above,1/17.96/above,2/16.54/above,3/16.96/above,4/16.16/above,5/14.86/above}
] table {\vctreemrhundredngp};
%\addlegendentry{VCTree w/ NGP}

\addplot [
    color=orange, 
    mark=*,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/5.52/below,1/5.83/below,2/4.79/below,3/4.65/below,4/4.34/below,5/4.72/below}
] table {\vctreezsrhundred};
%\addlegendentry{VCTree}

\addplot [
    color=orange, 
    mark=*,
    dashed,
    mark options={
    	draw=orange,
    	fill=orange
    },
    nodes near some coords={0/6.04/above,1/5.73/above,2/5.57/above,3/5.49/above,4/5.38/above,5/4.83/above}
] table {\vctreezsrhundredngp};
%\addlegendentry{VCTree w/ NGP}

\end{axis}
\end{tikzpicture}
